Approximate Circular Pattern Matching

We consider approximate circular pattern matching (CPM, in short) under the Hamming and edit distance, in which we are given a length-$n$ text $T$, a length-$m$ pattern $P$, and a threshold $k>0$, and we are to report all starting positions of fragments of $T$ (called occurrences) that are at distance at most $k$ from some cyclic rotation of $P$. In the decision version of the problem, we are to check if any such occurrence exists. All previous results for approximate CPM were either average-case upper bounds or heuristics, except for the work of Charalampopoulos et al. [CKP$^+$, JCSS'21], who considered only the Hamming distance. For the reporting version of the approximate CPM problem, under the Hamming distance we improve upon the main algorithm of [CKP$^+$, JCSS'21] from ${\cal O}(n+(n/m)\cdot k^4)$ to ${\cal O}(n+(n/m)\cdot k^3)$ time; for the edit distance, we give an ${\cal O}(nk^2)$-time algorithm. We also consider the decision version of the approximate CPM problem. Under the Hamming distance, we obtain an ${\cal O}(n+(n/m)\cdot k^2\log k/\log\log k)$-time algorithm, which nearly matches the algorithm by Chan et al. [CGKKP, STOC'20] for the standard counterpart of the problem. Under the edit distance, the ${\cal O}(nk\log^2 k)$ running time of our algorithm nearly matches the ${\cal O}(nk)$ running time of the Landau-Vishkin algorithm [LV, J. Algorithms'89]. As a stepping stone, we propose an ${\cal O}(nk\log^2 k)$-time algorithm for the Longest Prefix $k'$-Approximate Match problem, proposed by Landau et al. [LMS, SICOMP'98], for all $k'\in \{1,\dots,k\}$. We give a conditional lower bound that suggests a polynomial separation between approximate CPM under the Hamming distance over the binary alphabet and its non-circular counterpart. We also show that a strongly subquadratic-time algorithm for the decision version of approximate CPM under edit distance would refute SETH.

==> _fig_ed_diagonals.tex <==
\begin{tikzpicture}[scale=0.4]
% ./cpm.py ed-matrix --text=abaaabaa --pattern=aabaabaa -k 2
%% text

%%white space
\filldraw[white](1,2) rectangle (4,-11);
%%white space end

\draw[line width=0.23cm,red,opacity=0.2] (0.5,-0.5)--+(1,-1);

\draw[line width=0.23cm,green,opacity=0.2] (1.5,-1.5)--+(1,-1);
\draw[line width=0.23cm,green,opacity=0.2] (1.5,-0.5)--+(2,-2);
\draw[line width=0.23cm,green,opacity=0.2] (0.5,-1.5)--+(4,-4);

\draw[line width=0.23cm,blue,opacity=0.2] (2.5,-2.5)--+(6,-6);
\draw[line width=0.23cm,blue,opacity=0.2] (3.5,-2.5)--+(2,-2);
\draw[line width=0.23cm,blue,opacity=0.2] (4.5,-5.5)--+(1,-1);
\draw[line width=0.23cm,blue,opacity=0.2] (2.5,-0.5)--+(2,-2);
\draw[line width=0.23cm,blue,opacity=0.2] (0.5,-2.5)--+(5,-5);

\node at (4.5,0.75) {$T$};
\foreach[count=\i from 1] \c in {a,b,a,a,a,b,a,a} {
  \node[above] (t\i) at (\i,-0.5) {$\mathtt{\c}$}; 
  \draw[thin] (\i-0.5,0)--+(0,-8.5);
}
% pattern
\node at (-0.85,-4.5) {$P$};
\foreach[count=\i from 1] \c in {a,a,b,a,a,b,a,a} {
  \node[left] (p\i) at (0.5,-\i) {$\mathtt{\c}$}; 
  \draw[thin] (0,-\i+0.5)--+(8.5,0);
}

\newcommand{\drawDiag}[3]{
  \foreach[count=\i from=1] \v in {#3} {
    \node at (\i+1+#1,-\i-1-#2) {\v};
  }
}

\drawDiag{0}{0}{0,1,2,2,2,2,2,2}
\drawDiag{1}{0}{1,1,2,2}
\drawDiag{2}{0}{2,2}
\drawDiag{0}{1}{1,1,1,1,2}
\drawDiag{0}{2}{2,2,2,2,2}

\end{tikzpicture}

==> _fig_ed_report.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]


\node (i) at (3,0) {};
\node (i1) at (1.9,0) {};
\node (i2) at (3.5,0) {};
\node (i3) at (2.4,0) {};
\node (i4) at (4.0,0) {};
\node (j) at (5,0) {};
\node (ja) at (7.5,0) {};
\node (p1) at (7,0) {};
\node (a) at (4,0) {};
\node (b) at (4.5,0) {};
\node (bb) at (3.5,0) {};

% rectangles
\draw[thick](0,0) rectangle (8,0.5);

\draw[dotted] ($(i3.center)-(0,2)$) rectangle ($(j.center)-(0,1.5)$);
\draw ($(bb.center)-(0,2)$) rectangle ($(j.center)-(0,1.5)$)  node[midway] {$P_2$};
\draw[dotted] ($(j.center)-(0,2)$) rectangle ($(ja.center)-(0,1.5)$);
\draw ($(j.center)-(0,2)$) rectangle ($(p1.center)-(0,1.5)$)  node[midway] {$P_1$};

\node[above left] at (0,0) {$T$};


\node (al) at (4.5,0) {};

\draw (j.center)--+(0,0.5);
\draw (i.center)--+(0,0.5);
\draw[dotted] (a.center)--+(0,1.5);
\draw[dotted] (i1.center)--+(0,1.5);
\draw[dotted] (i2.center)--+(0,1);

\draw[dotted] ($(i3.center)-(0,3)$)--+(0,1);
\draw[dotted] ($(b.center)-(0,3)$)--+(0,1);


\node[above right,yshift=0.5cm] at (i) {$i$};
\node[above right,yshift=0.5cm] at (j) {$j$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(j.center)-(0,0.1)$)--($(a.center)-(0,0.1)$)
  node[midway, below, yshift=-0.1cm] {$a$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(a.center)-(0,0.1)$)--($(i.center)-(0,0.1)$)
  node[midway, below, yshift=-0.1cm] {$\Delta$};

\draw[decorate,decoration={brace,amplitude=4pt,mirror}] 
  ($(a.center)+(0,1.5)$)--($(i1.center)+(0,1.5)$)
  node[midway, above, yshift=0.1cm] {$I$};

\draw[decorate,decoration={brace,amplitude=4pt,mirror}] 
  ($(i2.center)+(0,1)$)--($(i1.center)+(0,1)$)
  node[midway, above, yshift=0.1cm] {$I'$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(j.center)-(0,2.1)$)--($(b.center)-(0,2.1)$)
  node[midway, below, yshift=-0.1cm] {$b$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(b.center)-(0,2.1)$)--($(bb.center)-(0,2.1)$)
  node[midway, below, yshift=-0.1cm] {$\Delta$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(ja.center)-(0,2.1)$)--($(j.center)-(0,2.1)$)
  node[midway, below, yshift=-0.1cm] {$\alpha$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(b.center)-(0,3)$)--($(i3.center)-(0,3)$)
  node[midway, below, yshift=-0.1cm] {$I$};

\draw[|<->|] ($(ja.center)-(0,3.5)$)--($(i4.center)-(0,3.5)$)
  node[midway, below, yshift=-0.1cm] {$m$};

\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(i4.center)-(0,3.5)$)--($(i3.center)-(0,3.5)$)
  node[midway, below, yshift=-0.1cm] {$I'$};


\draw[dotted] ($(j.center)$)--($(j.center)-(0,2.1)$);
\end{tikzpicture}

